Performance Evaluation in Multimedia Retrieval

Performance evaluation in multimedia retrieval, as in the information retrieval domain at large, relies heavily on retrieval experiments, employing a broad range of techniques and metrics. These can involve human-in-the-loop and machine-only settings for the retrieval process itself and the subsequent verification of results. Such experiments can be elaborate and use-case-specific, which can make them difficult to compare or replicate. In this paper, we present a formal model to express all relevant aspects of such retrieval experiments, as well as a flexible open-source evaluation infrastructure that implements the model. These contributions intend to make a step towards lowering the hurdles for conducting retrieval experiments and improving their reproducibility.

==> figures/dres-erd.tikz <==
\begin{tikzpicture}[
      font=\sffamily\scriptsize,
      on grid,
      node distance=5cm,
      %shorten >=1pt,
      auto,
      entity/.style={%
        rectangle,%
        inner sep=2mm,%
        outer sep=0pt,%
        draw=black,%
        text width=25mm,%
        align=center,%
        minimum height=12mm,%
        font=\sffamily\small\bfseries,%
      },%
      instanceof/.style={%
        -{Latex[open,length=4mm]},%
        very thick,%
      },%
      labelSB/.style={%
        sloped,%
        below,%
      },%
      labelHL/.style={%
        anchor=east,%
        text width=15mm,%
        align=center,%
      },%
      labelHB/.style={%
        anchor=north,%
        text width=15mm,%
        align=center,%
      },%
      cStart/.style={%
        very near start,swap,%
      },%
      cEnd/.style={%
        very near end,swap,%
      },%
      cStartT/.style={%
        very near start,%
      },%
      cEndT/.style={%
        very near end,%
      },%
      caStart/.style={%
        pos=.26,swap,%
      },%
      caEnd/.style={%
        pos=.76,swap,%
      },%
      templating/.style={%
        fill=green!20,%
      },%
      exec/.style={%
        fill=blue!20,%
      },%
      agents/.style={%
        fill=red!20,%
      },%
      testcol/.style={%
        fill=purple!20,%
      },%
      sub/.style={%
        fill=cyan!20,%
      },%
    ]

    \node[entity,agents] (user) {User};
    \node[entity,agents, below=of user] (team) {Team};

    \node[entity,templating, right=of user] (evaltemp) {Evaluation Template};
    \node[entity,templating, right=of evaltemp] (tasktemp) {Task Template};
    
    \node[entity,exec, right=of team] (eval) {Evaluation};
    \node[entity,exec, right=of eval] (task) {Task};

    \node[entity,sub, right=of task] (sub) {Submission};
    \node[entity,sub, above=2.5cm of sub] (answerset) {Answer Set};
    \node[entity,sub, above=of sub] (answer) {Answer};

    \node[entity,testcol, right=of answer] (mitem) {Media Item};
    \node[entity,testcol, below=of mitem] (mcol) {Media Collection};

    \draw[instanceof] (eval) -- node[labelHL,text width=10mm] {instance\\ of} (evaltemp);
    \draw[instanceof] (task) -- node[labelHL,text width=10mm] {instance\\ of} (tasktemp);

    \draw[] (team) -- node[labelHL,text width=10mm] {part of} (user)
        node[cStart] {1} node[cEnd] {N};

    \draw[] (team.north east) -- node[labelHL,text width=12mm] {participate\\ in} (evaltemp)
        node[cStart] {N} node[cEnd] {1};
    \draw[] (team) -- node[labelHB] {participate in} (eval)
        node[cStartT] {N}
        node[cEndT] {1};

    \draw[] (eval) -- node[labelHB] {comprises of} (task)
        node[cStartT] {1} node[cEndT] {N};
    \draw[] (evaltemp) -- node[labelHB] {comprises of} (tasktemp)
        node[cStartT] {1} node[cEndT] {N};

    \draw[] (task) -- node[labelHB] {has received} (sub)
        node[cStartT] {1} node[cEndT] {N};

    \draw[] (sub) -- node[labelHL,text width=12mm] {comprises\\ of} (answerset)
        node[caStart] {1} node[caEnd] {N};

    \draw[] (answerset) -- node[labelHL,text width=12mm] {comprises\\ of} (answer)
        node[caStart] {1} node[caEnd] {N};

    \draw[] (answer) -- node[labelHB] {references} (mitem)
        node[cStartT] {N} node[cEndT] {M};

    \draw[] (mitem) -- node[labelHL,text width=10mm] {part of} (mcol)
        node[cStart] {N} node[cEnd] {1};

    \coordinate[below=1cm of sub.south] (subsouth);
    \draw[] (team.south) -- node[caStart] {N} ++(0,-1) -- node[labelHB]{submitted by} (subsouth) -- (sub.south)
         node[caEnd] {1};


    % \draw[] ($1.2*(user.north west)$) rectangle ($1.2*(team.south east)$);

    \node[draw, dashed, fit=(user) (team)] (userbox) {};
    
    \node[draw, dotted, fit=(evaltemp) (tasktemp)] {};

    \node[draw, loosely dashed, fit=(eval) (task)]{};

    \node[draw, dash dot, fit=(sub) (answerset) (answer)]{};
    
    \node[draw, decorate,decoration=crosses, fit=(mitem) (mcol)] {};
\end{tikzpicture}

==> figures/query-hints.tex <==
\begin{tikzpicture}[scale=.5,y=1cm,x=1cm,thick]
        % Timeline
        \draw[line width=1.2pt, ->, >=latex'] (-1,0) -- coordinate (x axis) (23,0) node[right] {$t$};
        % Vertical Axis
        \draw[line width=1.2pt] (0,-1) -- coordinate (y axis) (0, 13);
        
        % Channels
        \draw[line width=1.4pt] (-.2,2) -- (.2,2) node[left,align=right,xshift=-.5cm]{text};
        
        \draw[line width=1.4pt] (-.2,5) -- (.2,5) node[left,align=right,xshift=-.5cm]{image};
        
        \draw[line width=1.4pt] (-.2,8) -- (.2,8) node[left,align=right,xshift=-.5cm]{video};
        
        \draw[line width=1.4pt] (-.2,11) -- (.2,11) node[left,align=right,xshift=-.5cm]{audio};
        
        % Time Ticks
        \draw[line width=1.4pt] (1,-.2) -- (1,.2) node[below, align=center,yshift=-.5cm]{\small 00:00};
        \draw[line width=1.4pt] (3,-.2) -- (3,.2) node[below, align=center,yshift=-.5cm]{\small 00:30};
        \draw[line width=1.4pt] (5,-.2) -- (5,.2) node[below, align=center,yshift=-.5cm]{\small 01:00};
        \draw[line width=1.4pt] (7,-.2) -- (7,.2) node[below, align=center,yshift=-.5cm]{\small 01:30};
        \draw[line width=1.4pt] (9,-.2) -- (9,.2) node[below, align=center,yshift=-.5cm]{\small 02:00};
        \draw[line width=1.4pt] (11,-.2) -- (11,.2) node[below, align=center,yshift=-.5cm]{\small 02:30};
        \draw[line width=1.4pt] (13,-.2) -- (13,.2) node[below, align=center,yshift=-.5cm]{\small 03:00};
        \draw[line width=1.4pt] (15,-.2) -- (15,.2) node[below, align=center,yshift=-.5cm]{\small 03:30};
        \draw[line width=1.4pt] (17,-.2) -- (17,.2) node[below, align=center,yshift=-.5cm]{\small 04:00};
        \draw[line width=1.4pt] (19,-.2) -- (19,.2) node[below, align=center,yshift=-.5cm]{\small 04:30};
        \draw[line width=1.4pt] (21,-.2) -- (21,.2) node[below, align=center,yshift=-.5cm]{\small 05:00};
        
        % Query Hint 1 - Text 1
        %\node[rectangle,draw=black,fit={(1,1) (7,3)},inner sep=0pt, text centered] (t1) {\scriptsize \emph{``A wooden door being shut''}};
        \draw (1,1) rectangle (7,3);
        \node[inner sep=0pt,align=center,text width=2.5cm] at (4,2) {\scriptsize \emph{``A wooden door being shut''}};
        % Query Hint 3 - Text 2
        %\node[rectangle,draw=black,fit={(7,1) (13,3)},inner sep=0pt, text centered] (t2) {\scriptsize \emph{``A wooden door being shut by a person''}};
        \draw (7,1) rectangle (13,3);
        \node[inner sep=0pt,align=center,text width=4cm] at (10,2) {\scriptsize \emph{``A wooden door being shut by a person''}};
        
        % Query Hint 2 - Image 1
        %\node[rectangle,draw=black,fit={(3,4) (10,6)},inner sep=0pt, text centered,align=center] (i1) {Image of a door};
        \draw (3,4) rectangle (10,6);
        \node[inner sep=0pt,align=center,text width=4cm] at (6.5,5) {\small Image of a door};
        
        % Query Hint 4 - Audio 1
        %\node[rectangle,draw=black,fit={(7,10) (13,12)},inner sep=0pt,text centered,align=center] (a1) {\vspace{.2em}\small Bang of a door being shut};
        \draw (7,10) rectangle (13,12);
        \node[inner sep=0pt,align=center,text width=3.5cm] at (10,11) {\small Bang of a door being shut};
        
        % Query Hint 5 - Video 1
        %\node[rectangle,draw=black,fit={(13,7) (17,9)},inner sep=0pt,text centered,align=center] (v1) {Video segment};
        \draw (13,7) rectangle (21,9);
        \node[inner sep=0pt,align=center,text width=4cm] at (17,8) {\small Video segement};
\end{tikzpicture}

==> figures/run-state-machine.tex <==
\begin{tikzpicture}[->,auto,node distance=3.5cm,initial text = ,]

    \node[initial,state,align=center]    (prepare_run)                          {Prepare\\Evaluation};
    \node[state,align=center]            (active_run) [right of=prepare_run]    {Evaluation\\Active};
    \node[state,accepting,align=center]  (ended_run)  [right of=active_run]     {Evaluation\\Ended};
    
    
    \node[state,align=center]    (init_task)    [below left=2cm and 1cm of prepare_run] {Create\\Task};
    \node[state,align=center]    (prepare_task) [right of=init_task]                    {Prepare\\Task};
    \node[state,align=center]    (active_task)  [right of=prepare_task]                 {Task\\Active};
    \node[state,accepting,align=center]    (ended_task)   [right of=active_task]                  {Task\\Ended};
    
    \path   (prepare_run)   edge[loop above,align=center]               node        {preparing\\content}   (prepare_run) 
            (prepare_run)   edge[align=center]                          node        {content\\ready}       (active_run)
            (active_run)    edge[loop above]                            node        {running}              (active_run)
            (active_run)    edge[align=center]                          node        {all tasks\\complete}  (ended_run)
          
            (init_task)     edge[align=center]                          node        {start task}            (prepare_task)
            (prepare_task)  edge[loop below,align=center]                            node        {waiting for\\participants}     (prepare_task)
            (prepare_task)  edge[align=center]                          node        {participants\\ready}          (active_task)
            (active_task)   edge[loop below,align=center]                            node        {accepting\\submissions} (active_task)
            (active_task)   edge[align=center]                             node        {task\\complete}             (ended_task)
            
            
            (active_run.200)    edge[dashed, bend right=15]                 node        {next task}             (init_task)
            (ended_task)    edge[dashed, bend right=15,align=center]    node        {task complete}        (active_run.340);
            

\end{tikzpicture}
